A homogenized constrained mixture model of cardiac growth and remodeling: Analyzing mechanobiological stability and reversal

Cardiac growth and remodeling (G&R) patterns change ventricular size, shape, and function both globally and locally. Biomechanical, neurohormonal, and genetic stimuli drive these patterns through changes in myocyte dimension and fibrosis. We propose a novel microstructure-motivated model that predicts organ-scale G&R in the heart based on the homogenized constrained mixture theory. Previous models, based on the kinematic growth theory, reproduced consequences of G&R in bulk myocardial tissue by prescribing the direction and extent of growth but neglected underlying cellular mechanisms. In our model, the direction and extent of G&R emerge naturally from intra- and extra cellular turnover processes in myocardial tissue constituents and their preferred homeostatic stretch state. We additionally propose a method to obtain a mechanobiologically equilibrated reference configuration. We test our model on an idealized 3D left ventricular geometry and demonstrate that our model aims to maintain tensional homeostasis in hypertension conditions. In a stability map, we identify regions of stable and unstable G&R from an identical parameter set with varying systolic pressures and growth factors. Furthermore, we show the extent of G&R reversal after returning the systolic pressure to baseline following stage 1 and 2 hypertension. A realistic model of organ-scale cardiac G&R has the potential to identify patients at risk of heart failure, enable personalized cardiac therapies, and facilitate the optimal design of medical devices.

==> (inline-ps-0) <==

    gsave
    newpath
      20 20 moveto
      20 220 lineto
      220 220 lineto
      220 20 lineto
    closepath
    2 setlinewidth
    gsave
      .4 setgray fill
    grestore
    stroke
    grestore


==> figures/configurations.tex <==
\begin{tikzpicture}
    \draw (-0.6,5.5) node[left,fill=gray!20, minimum width=7cm, minimum height=0.5cm, align=center,font=\bfseries] {Prestressing};
    \draw (-0.55,5.5) node[right,fill=gray!20, minimum width=7cm, minimum height=0.5cm, align=center,font=\bfseries] {Growth and Remodeling};
    \draw (-0.6,5) node[left,minimum width=7cm, align=center] {Find $\mat{G}^\text{3D}$ such that $\max ||\vct{u}(0) || \rightarrow{} 0$};

    \draw (-8.7,2.3) node[above, align=center,text width=2cm, rotate=90] {stress-free configuration};
    %\draw (-4.4,3.5) node[above, align=center] {reference};
    %\draw (-0.3,3.5) node[above, align=center] {initial};
    %\draw (3.3,3.5) node[above, align=center] {current};
    \draw (-6.0,-4) node[below,text width=2cm, align=center] {reference configuration};
    %\draw (0.6,-2.0) node[below,text width=2cm, align=center] {remodeled configuration};
    \draw (-0.3,-4) node[below,text width=3cm, align=center] {prestressed configuration};
    \draw (5.4,-4) node[below,text width=3cm, align=center] {grown and remodeled configuration};
    
    
    \node[inner sep=0pt] at (0,0.25) {\includegraphics{figures/raw/prestress_and_gr_configurations.pdf}};
    
    \draw (-7.2,3.45) node[left] {myocytes};
    \draw (-7.2,2.35) node[left] {collagen};
    \draw (-7.2,1.15) node[left] {elastin};
    \draw[dashed] (0,1.25) -- ++(4.4,0);
    
    \draw (-2,3.4) node[below right] {$\mat{F}_\text{e}^\text{m}(0)$};
    \draw (-1.6,2.3) node[below right] {$\mat{F}_\text{e}^\text{c}(0)$};
    \draw (-1.2,0.5) node[right] {$\mat{F}_\text{e}^\text{3D}(0)$};

    
    \draw (6.5,3) node[left] {$\mat{F}_\text{e}^\text{m}(s)$};
    \draw (6.0,1.8) node[left] {$\mat{F}_\text{e}^\text{c}(s)$};
    \draw (5.5,0.5) node[left] {$\mat{F}_\text{e}^\text{3D}(s)$};
    
    \draw (2.0,-2.8) node[above] {$\vct{u}(s), \mat{F}(s)$};
    \draw (-3.4,-0.8) node[above] {$\vct{u}(0), \mat{F}(0)$};

    \draw (-3.5,3.8) node[below] {$\mat{F}_\text{r}^\text{m}(0)={\mat{G}^\text{m}}^{-1}$};
    \draw (-3.5,2.7) node[below] {$\mat{F}_\text{r}^\text{c}(0)={\mat{G}^\text{c}}^{-1}$};
    \draw (-3.5,1.5) node[below] {${\mat{G}^\text{3D}}^{-1}$};

    \draw (1.5,4.0) node[above] {$\mat{F}_\text{r}^\text{m}(s)$};
    \draw (1.5,2.9) node[above] {$\mat{F}_\text{r}^\text{c}(s)$};

    \draw (6.5,-3.4) node[below left] {G\&R time $s$};
    \draw (-0.3, -3.4) node[below] {$0$};

    \draw (1.0,-1.3) node[above] {$p(0)$};
    \draw (7.3,-1.2) node[above] {$p(s)$};

    \draw (-0.6,-2.45) node[above right] {$\sigma_\text{act}$};
    \draw (4.7,-2.5) node[above right] {$\sigma_\text{act}$};
\end{tikzpicture}

==> figures/geometry.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\aendo }{2}
    \pgfmathsetmacro{\bendo }{1}
    \pgfmathsetmacro{\aepi }{2.5}
    \pgfmathsetmacro{\bepi }{1.5}
    \pgfmathsetmacro{\c }{1}
    \pgfmathsetmacro{\eps }{0.1}
    \pgfmathsetmacro{\measx }{0.7}

    \newcommand{\spring}[2][0]
    {
        \pgfmathsetmacro{\springwidth}{0.5}
        \pgfmathsetmacro{\springheight}{0.2}
        \pgfmathsetmacro{\springnum}{5}
        \pgfmathsetmacro{\springeps}{0.05}

        \pgfmathsetmacro{\springdx}{(\springwidth-2*\springeps)/(2*\springnum+1)}

        \begin{scope}[shift={(#2)}]
            \begin{scope}[rotate=#1]
                \draw (0,0) -- ++(\springeps,0) -- ++(\springdx/2,-\springheight/2)
                    % foreach
                    \foreach \tmp in {1,...,\springnum}
                    {-- ++(\springdx,\springheight) -- ++(\springdx,-\springheight)}
                    -- ++(\springdx/2,\springheight/2) -- ++(\springeps,0);
            \end{scope}
        \end{scope}
    }
    \newcommand{\omnispring}[2][0]
    {
        \begin{scope}[rotate around={#1:(#2)}]
            \spring[0]{#2}
            \begin{scope}[shift={(0.5,0)}]
                \wall[90]{#2}
            \end{scope}
        \end{scope}
    }
    \newcommand{\normalspring}[2][0]
    {
        \begin{scope}[rotate around={#1:(#2)}]
            \fill[white] (#2)+(0,-0.2) rectangle ++(0.65,0.2);
            \spring[0]{#2}
            \begin{scope}[shift={(0.5,0)}]
                \freewall[90]{#2}
            \end{scope}
        \end{scope}
    }
    
    \pgfmathsetmacro{\xepi }{\bepi/\aepi*sqrt(\aepi^2-\c^2)}


    \draw[thick] (-\xepi,\c) -- (\xepi,\c);

    \draw[dash dot] (0,-\aepi-\eps) -- (0,\c+\eps);
    \draw[dash dot] (-\bepi-\eps,0) -- (\bepi+\eps,0);

    \draw(0,-\aepi-0.6) node[below] {Apex};

    \draw[thin] (-\xepi-\eps,\c) -- (-\bepi-2*\eps-2*\measx,\c);
    \draw[thin] (-\bepi-2*\eps,0) -- (-\bepi-2*\eps-2*\measx,0);
    \draw[thin] (-\eps,-\aendo) -- (-\bepi-2*\eps-\measx,-\aendo);
    \draw[thin] (-\eps,-\aepi) -- (-\bepi-2*\eps-2*\measx,-\aepi);
    \draw[thin,latex-latex] (-\bepi-\measx-\eps,0) -- node[above,rotate=90] {$a_\text{endo}$} ++(0,-\aendo);
    \draw[thin,latex-latex] (-\bepi-2*\measx-\eps,0) -- node[above,rotate=90] {$a_\text{epi}$} ++(0,-\aepi);
    \draw[thin,latex-latex] (-\bepi-2*\measx-\eps,0) -- node[above,rotate=90] {$c$} ++(0,\c);

    \draw[thin] (0,\c+2*\eps) -- (0,\c+2*\eps+2*\measx);
    \draw[thin] (\bendo,\eps) -- (\bendo,+\c+2*\eps+\measx);
    \draw[thin] (\bepi,\eps) -- (\bepi,+\c+2*\eps+2*\measx);
    \draw[thin,latex-latex] (\bendo,+\c+\eps+\measx) -- node[above] {$b_\text{endo}$} ++(-\bendo,0);
    \draw[thin,latex-latex] (\bepi,+\c+\eps+2*\measx) -- node[above] {$b_\text{epi}$} ++(-\bepi,0);

    \pgfmathsetmacro{\thisspringrealnextangle }{15-210/9}
    \foreach \angle in {15,\thisspringrealnextangle,...,-195}{
        \path (\angle:{\bepi} and {\aepi});\pgfgetlastxy{\XCoord}{\YCoord}

        \pgfmathsetmacro{\thisspringrealangle }{atan2(\YCoord/\aepi^2,\XCoord/\bepi^2)}
        \normalspring[\thisspringrealangle]{\angle:{\bepi} and {\aepi}}
    }

    \pgfmathsetmacro{\thisspringreals }{-\xepi+2*\xepi/3}
    \foreach \x in {-\xepi,\thisspringreals,...,\xepi}{
        \omnispring[90]{\x,\c}
    }

    \begin{scope}
        \clip(-\bepi-\eps,-\aepi-\eps) rectangle(\bepi+\eps,\c);
        \draw[thick] (0,0) ellipse ({\bendo} and {\aendo});
        \draw[thick] (0,0) ellipse ({\bepi} and {\aepi});
    \end{scope}

    \coordinate (pressurec) at (0,-0.5);
    \fill[white] (pressurec) circle(0.5);
    \node (pressure) at (pressurec) {$p$};
    \foreach \angle in {0,36,...,360}{
        \draw[-latex] (pressure) -- ++(\angle:0.5);
    }
    
    
    \pgfmathsetmacro{\xgammaendo}{\bendo/\aendo*sqrt(\aendo^2-(\c/2.0)^2)}
    \pgfmathsetmacro{\xgammaepi}{\bepi/\aepi*sqrt(\aepi^2-(\c/4.0)^2)}
    
    \draw (-\xepi,\c) ++(+0.3,0) -- ++(0.1, 0.6) node[above] {$\Gamma_0^\text{base}$};
    \draw (-\xgammaendo,\c/2.0) -- ++(+0.2, 0.1) node[right] {$\Gamma_0^\text{endo}$};
    \draw (-\xgammaepi,\c/4.0) -- ++(-0.6, 0.1) node[left] {$\Gamma_0^\text{epi}$};
\end{tikzpicture}

==> figures/gr_case140_3d.tex <==
\begin{center}
    \begin{tikzpicture}
        \import{figures/data/}{case140-1_gr_last.tex}
        \begin{axis}[
                hide axis,
                width=6.5cm,
                scale only axis,
                enlargelimits=false,
                xmin=-569.5,
                xmax=569.5,
                ymin=-606,
                ymax=606,
                axis equal=true,
                name=plot1,
            ]
            \addplot[thick,blue] graphics[xmin=-\thisimagehalfwidth,ymin=-\thisimagehalfheight,xmax=\thisimagehalfwidth,ymax=\thisimagehalfheight] {figures/data/case140-1_gr_last.png};
        \end{axis}

        \import{figures/data/}{case140-2_gr_last.tex}
        \begin{axis}[
                hide axis,
                width=6.5cm,
                scale only axis,
                enlargelimits=false,
                xmin=-569.5,
                xmax=569.5,
                ymin=-606,
                ymax=606,
                axis equal=true,
                name=plot2,
                at={(plot1.north east)},
                anchor=north west
            ]
            \addplot[thick,blue] graphics[xmin=-\thisimagehalfwidth,ymin=-\thisimagehalfheight,xmax=\thisimagehalfwidth,ymax=\thisimagehalfheight] {figures/data/case140-2_gr_last.png};
        \end{axis}
        \begin{axis}[
                hide axis,
                %width=5cm,
                colormap name=thisplotcolormap,
                colorbar,
                colorbar style={%
                    yticklabel={\pgfmathprintnumber\tick\,\%},
                    ylabel=Local mass increase,
                },
                point meta max=\volumechangemax,
                point meta min=\volumechangemin,
                name=plotcolorbar,
                at={(plot2.north east)},
                anchor=north west
            ]
        \end{axis}

        \node[color=dia3x1, draw, above = 0cm of plot1.south, anchor=center] {D};
        \node[color=dia3x1, draw, above = 0cm of plot2.south, anchor=center] {E};

    \end{tikzpicture}
\end{center}

==> figures/gr_case180_3d.tex <==
\begin{center}
    \begin{tikzpicture}
        \import{figures/data/}{case180-1_gr_last.tex}
        \begin{axis}[
                hide axis,
                width=6.5cm,
                scale only axis,
                enlargelimits=false,
                xmin=-569.5,
                xmax=569.5,
                ymin=-606,
                ymax=606,
                axis equal=true,
                name=plot2,
            ]
            \addplot[thick,blue] graphics[xmin=-\thisimagehalfwidth,ymin=-\thisimagehalfheight,xmax=\thisimagehalfwidth,ymax=\thisimagehalfheight] {figures/data/case180-1_gr_last.png};
            
            % TODO: adapt figure with current "end" of the simulation
        \end{axis}
        \begin{axis}[
                hide axis,
                %width=5cm,
                colormap name=thisplotcolormap,
                colorbar,
                colorbar style={%
                    yticklabel={\pgfmathprintnumber\tick\,\%},
                    ylabel=Local mass increase,
                },
                point meta max=\volumechangemax,
                point meta min=\volumechangemin,
                xticklabel = \pgfmathprintnumber\tick\%,
                name=plotcolorbar,
                at={($(plot2.east)+(-1.2cm,0)$)},
                anchor=west
            ]
        \end{axis}
        
        \node[color=dia3x2, draw, below = 0cm of plot2.south] {B};
        
        %\node[left = 0cm of plot2.west, anchor=center, rotate=90] {stage 2 hypertension};

    \end{tikzpicture}
\end{center}

==> figures/gr_case180b_3d.tex <==
\begin{center}
    \begin{tikzpicture}
        \import{figures/data/}{case180b-1_gr_last.tex}
        \begin{axis}[
                hide axis,
                width=6.5cm,
                scale only axis,
                enlargelimits=false,
                xmin=-569.5,
                xmax=569.5,
                ymin=-606,
                ymax=606,
                axis equal=true,
                name=plot1,
            ]
            \addplot[thick,blue] graphics[xmin=-\thisimagehalfwidth,ymin=-\thisimagehalfheight,xmax=\thisimagehalfwidth,ymax=\thisimagehalfheight] {figures/data/case180b-1_gr_last.png};
        \end{axis}

        \import{figures/data/}{case180b-3_gr_last.tex}
        \begin{axis}[
                hide axis,
                width=6.5cm,
                scale only axis,
                enlargelimits=false,
                xmin=-569.5,
                xmax=569.5,
                ymin=-606,
                ymax=606,
                axis equal=true,
                name=plot2,
                at={(plot1.north east)},
                anchor=north west
            ]
            \addplot[thick,blue] graphics[xmin=-\thisimagehalfwidth,ymin=-\thisimagehalfheight,xmax=\thisimagehalfwidth,ymax=\thisimagehalfheight] {figures/data/case180b-3_gr_last.png};
        \end{axis}
        \begin{axis}[
                hide axis,
                %width=5cm,
                colormap name=thisplotcolormap,
                colorbar,
                colorbar style={%
                    yticklabel={\pgfmathprintnumber\tick\,\%},
                    ylabel=Local mass increase,
                },
                point meta max=\volumechangemax,
                point meta min=\volumechangemin,
                name=plotcolorbar,
                at={(plot2.north east)},
                anchor=north west
            ]
        \end{axis}

        \node[color=dia3x3, draw, above = 0cm of plot1.south, anchor=center] {A};
        \node[color=dia3x3, draw, above = 0cm of plot2.south, anchor=center] {C};

    \end{tikzpicture}
\end{center}

==> figures/gr_time_curves.tex <==
\begin{center}
    \input{figures/data/metrics_i180.tex}
    \input{figures/data/metrics_r180.tex}
    \input{figures/data/metrics_r140.tex}
    \begin{tikzpicture}[mydashed/.style={dashed,dash phase=3pt}]
        \begin{axis}[
                scale only axis=true,
                width=\textwidth-5cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=100, ymax=200,
                ytick={120, 140, 180},
                xlabel=,%\small{G\&R time \(s \left[\si{days}\right]\)},
                ylabel=\small{Systolic pressure \(p\,\left[\si{mmHg}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.0cm,align=center},
                name=plot_pressure,
                xticklabels=\empty,
            ]
            % save point on top of the diagram
            \coordinate (topcaseaa) at (axis cs:{\timepointarstageone},200);
            \coordinate (topcaseab) at (axis cs:{\timepointbrstageone-5},200);
            \coordinate (topcaseac) at (axis cs:{\timepointcrstageone},200);

            \coordinate (topcasebb) at (axis cs:{\timepointbistagetwo},200);

            \coordinate (topcasecb) at (axis cs:{\timepointbrstagetwo-5},200);
            \coordinate (topcasecd) at (axis cs:{\timepointcrstagetwo},200);
            
            

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,120) (2000,120)};
            
            % r140
            \addplot[mark=none, line width=1pt, color=dia3x1 ]
                table [x=time, y=pressure, col sep=comma]
                {figures/data/pressure_r140.csv};
            
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,\pressurebrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,\pressurecrstageone)};


            % i180
            \addplot[mark=none, line width=1pt, color=dia3x2]
                table [x=time, y=pressure, col sep=comma]
                {figures/data/pressure_i180.csv};
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,\pressurebistagetwo)};


            % r180
            \addplot[mark=none, line width=1pt, color=dia3x3 ]
                table [x=time, y=pressure, col sep=comma]
                {figures/data/pressure_r180.csv};
            
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,\pressurecrstagetwo)};
            
            \addplot [only marks, mark=x, mark options={scale=2}] coordinates {(0,0)};
            \addplot [only marks, mark=o, mark options={scale=1}] coordinates {(0,0)};
        \end{axis}


        \begin{axis}[
                scale only axis=true,
                width=\textwidth-5cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=19, ymax=27,
                xlabel=,
                ylabel=\small{Myocyte $\sigma^\text{m}$ \(\left[\si{kPa}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)}},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_stress,
                at={(plot_pressure.south)},
                anchor=north,
            ]

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\myocytehomeostaticstressistagetwo) (2000,\myocytehomeostaticstressistagetwo)};
    
    
            %% i180
            
            % draw std dev
            \addplot[name path=A,color=dia3x2!70, forget plot] table [x=time, y=average_plus_stddev, col sep=comma]
                {figures/data/stress_myocyte_i180.csv};
            \addplot[name path=B,color=dia3x2!70, forget plot] table [x=time, y=average_minus_stddev, col sep=comma]
                {figures/data/stress_myocyte_i180.csv};
            \addplot[dia3x2!50,fill opacity=0.5, forget plot] fill between[of=A and B];
    
            % draw average
            \addplot[mark=none, line width=1pt, color=dia3x2]
                table [x=time, y=average, col sep=comma]
                    {figures/data/stress_myocyte_i180.csv};
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,\myocytestressbistagetwo)};
    
    
            %% Case 180b

            % draw std dev
            \addplot[name path=A,color=dia3x3!70, forget plot] table [x=time, y=average_plus_stddev, col sep=comma]
                {figures/data/stress_myocyte_r180.csv};
            \addplot[name path=B,color=dia3x3!70, forget plot] table [x=time, y=average_minus_stddev, col sep=comma]
                {figures/data/stress_myocyte_r180.csv};
            \addplot[dia3x3!50,fill opacity=0.5, forget plot] fill between[of=A and B];

            % draw average
            \addplot[mark=none, line width=1pt, color=dia3x3 ]
                table [x=time, y=average, col sep=comma]
                    {figures/data/stress_myocyte_r180.csv};
            
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,\myocytestresscrstagetwo)};
        
        
            %% r140
        
            % draw std dev
            \addplot[name path=A,color=dia3x1!70, forget plot] table [x=time, y=average_plus_stddev, col sep=comma]
                {figures/data/stress_myocyte_r140.csv};
            \addplot[name path=B,color=dia3x1!70, forget plot] table [x=time, y=average_minus_stddev, col sep=comma]
                {figures/data/stress_myocyte_r140.csv};
            \addplot[dia3x1!50,fill opacity=0.5, forget plot] fill between[of=A and B];
            
            % draw average
            \addplot[mark=none, line width=1pt, color=dia3x1 ]
                table [x=time, y=average, col sep=comma]
                    {figures/data/stress_myocyte_r140.csv};
                    
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,\myocytestressbrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,\myocytestresscrstageone)};

        \end{axis}


        \begin{axis}[
                scale only axis=true,
                width=\textwidth-5cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=5, ymax=15,
                xlabel=,
                ylabel=\small{Mid cavity wall thickness \(\left[\si{mm}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.5cm,align=center},
                %ytick={-40,-30,-20,-10,0,10},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_wall_thickness,
                at={(plot_stress.south)},
                anchor=north,
            ]
            
            %% Draw baseline
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\midcavityrefwallthicknessrstageone) (2000,\midcavityrefwallthicknessrstageone)};
            
            %% Case 180

            % draw average
            \addplot[mark=none, line width=1pt, color=dia3x2 ]
                table [x=time, y=average, col sep=comma]
                    {figures/data/wall_thickness_mid_cavity_i180.csv};
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,\wallthicknessbistagetwo)};
    
    
            %% Case 180b

            % draw average
            \addplot[mark=none, line width=1pt, color=dia3x3 ]
                table [x=time, y=average, col sep=comma]
                    {figures/data/wall_thickness_mid_cavity_r180.csv};
            
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,\wallthicknesscrstagetwo)};
        
        
            %% Case 140

            % draw average
            \addplot[mark=none, line width=1pt, color=dia3x1 ]
                table [x=time, y=average, col sep=comma]
                    {figures/data/wall_thickness_mid_cavity_r140.csv};
                    
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,\wallthicknessbrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,\wallthicknesscrstageone)};

        \end{axis}


        \begin{axis}[
                scale only axis=true,
                width=\textwidth-5cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=25, ymax=75,
                xlabel=,
                ylabel=\small{Endocardial diameter \(\left[\si{mm}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3cm,align=center},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_diameter,
                at={(plot_wall_thickness.south)},
                anchor=north,
            ]

            %% Draw baseline
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\cavitydiameterrstageone) (2000,\cavitydiameterrstageone)};
            
            %% Case 180

            % draw average
            \addplot[mark=none, line width=1pt, color=dia3x2 ]
                table [x=time, y=diameter, col sep=comma]
                    {figures/data/diameter_i180.csv};
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,\diameterbistagetwo)};
    
    
            %% Case 180b

            % draw average
            \addplot[mark=none, line width=1pt, color=dia3x3 ]
                table [x=time, y=diameter, col sep=comma]
                    {figures/data/diameter_r180.csv};
            
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,\diametercrstagetwo)};
        
        
            %% Case 140
             draw average
            \addplot[mark=none, line width=1pt, color=dia3x1 ]
                table [x=time, y=diameter, col sep=comma]
                    {figures/data/diameter_r140.csv};
                    
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,\diameterbrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,\diametercrstageone)};
    
        \end{axis}


        \begin{axis}[
                scale only axis=true,
                width=\textwidth-5cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=0.09, ymax=0.32,
                xlabel=,
                ylabel=\small{Collagen mass fraction \(\xi^{\text{c}}\left[\si{\%}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3cm,align=center},
                ytick={0.1, 0.15, 0.2, 0.25, 0.3},
                yticklabels={10, 15, 20, 25, 30},
                %xticklabels=\empty,
                xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_collagen,
                at={(plot_diameter.south)},
                anchor=north,
            ]

            % Draw baseline
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\collagenmassfractionarstageone) (2000,\collagenmassfractionarstageone)};
        
            %% Case i180
        
            % draw std dev
            \addplot[name path=A, color=dia3x2!70, forget plot] table [x=time, y=average_plus_stddev, col sep=comma]
                {figures/data/collagen_mass_fraction_i180.csv};
            \addplot[name path=B, color=dia3x2!70, forget plot] table [x=time, y=average_minus_stddev, col sep=comma]
                {figures/data/collagen_mass_fraction_i180.csv};
            \addplot[dia3x2!50,fill opacity=0.5, forget plot] fill between[of=A and B];
            
            % draw average
            \addplot[mark=none, line width=1pt, color=dia3x2 ] table [x=time, y=average, col sep=comma]
                {figures/data/collagen_mass_fraction_i180.csv};


            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,\collagenmassfractionbistagetwo)};
        
            %% Case r180
        
            % draw std dev
            \addplot[name path=A, color=dia3x3!70, forget plot] table [x=time, y=average_plus_stddev, col sep=comma]
                {figures/data/collagen_mass_fraction_r180.csv};
            \addplot[name path=B, color=dia3x3!70, forget plot] table [x=time, y=average_minus_stddev, col sep=comma]
                {figures/data/collagen_mass_fraction_r180.csv};
            \addplot[dia3x3!50,fill opacity=0.5, forget plot] fill between[of=A and B];
            
            % draw average
            \addplot[mark=none, line width=1pt, color=dia3x3 ] table [x=time, y=average, col sep=comma]
                {figures/data/collagen_mass_fraction_r180.csv};


            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,\collagenmassfractioncrstagetwo)};

            %% Case 140
        
            % draw std dev
            \addplot[name path=A, color=dia3x1!70, forget plot] table [x=time, y=average_plus_stddev, col sep=comma]
                {figures/data/collagen_mass_fraction_r140.csv};
            \addplot[name path=B, color=dia3x1!70, forget plot] table [x=time, y=average_minus_stddev, col sep=comma]
                {figures/data/collagen_mass_fraction_r140.csv};
            \addplot[dia3x1!50,fill opacity=0.5, forget plot] fill between[of=A and B];
            
            % draw average
            \addplot[mark=none, line width=1pt, color=dia3x1 ] table [x=time, y=average, col sep=comma]
                {figures/data/collagen_mass_fraction_r140.csv};

            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,\collagenmassfractionbrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,\collagenmassfractioncrstageone)};

    
            % save point at bottom of the diagram
            \coordinate (bottomcaseaa) at (axis cs:{\timepointarstageone},0.09);
            \coordinate (bottomcaseab) at (axis cs:{\timepointbrstageone-5},0.09);
            \coordinate (bottomcaseac) at (axis cs:{\timepointcrstageone},0.09);
            \coordinate (bottomcasebb) at (axis cs:{\timepointbistagetwo},0.09);
            \coordinate (bottomcasecb) at (axis cs:{\timepointbrstagetwo-5},0.09);
            \coordinate (bottomcasecd) at (axis cs:{\timepointcrstagetwo},0.09);
    
        \end{axis}


        \node[anchor=north west,align=left,text width=5cm] at (plot_pressure.north east) {%
            Simulation cases\\
            {\small
                    \begin{tabular}{cl}
                        \begin{tikzpicture}
                            \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                            \draw[thick, dia3x1] (0,0.0) -- ++(0.6,0);
                        \end{tikzpicture} & Stage 1 hypertension\\
                        \begin{tikzpicture}
                            \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                            \draw[thick, dia3x2] (0,0) -- ++(0.6,0);
                        \end{tikzpicture} & Stage 2 hypertension\\
                        \begin{tikzpicture}
                            \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                            \draw[thick, dia3x3] (0,0) -- ++(0.6,0);
                        \end{tikzpicture} & Stage 2 hypertension\\
                    & with early intervention
                \end{tabular}
            }\\
            ~\\
                Accents\\
            {\small
                \begin{tabular}{cl}
                    \begin{tikzpicture}
                        \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                        \draw[thick] (0,0) -- ++(0.6,0);
                    \end{tikzpicture} & average in myocardium\\
                    \begin{tikzpicture}
                        \draw (0,0) -- ++(0.6,0);
                        \draw (0,-0.15) -- ++(0.6,0);
                        \fill[color=black!30] (0,0) rectangle(0.6,-0.15);
                    \end{tikzpicture} & Standard deviation in\\&myocardium\\
                    \begin{tikzpicture}
                        \fill[color=white] (0,-0.075) rectangle(0.6,0.15);
                        \draw[color=gray, dotted, line width=0.5pt] (0,0) -- ++(0.6,0);
                    \end{tikzpicture} & Homeostatic stress / \\
                    & baseline value\\
                    \begin{tikzpicture}
                        \fill[color=white] (-0.3,-0.075) rectangle(0.3,0.15);
                        \draw[mark=x, mark options={scale=2}] plot coordinates {(0,0)};
                    \end{tikzpicture} & Stopping criterion\\
                    \begin{tikzpicture}
                        \fill[color=white] (-0.3,-0.075) rectangle(0.3,0.15);
                        \draw[mark=o] plot coordinates {(0,0)};
                    \end{tikzpicture} & Homeostasis criterion
                \end{tabular}
            }%
        };
        
        \draw [color=dia3x3,dash dot,line width=0.5pt,draw opacity=0.5] (bottomcasecb) -- (topcasecb)++(0,0.1) node[above,draw,solid,draw opacity=1] {A};
        \draw [color=dia3x2,dash dot,line width=0.5pt,draw opacity=0.5] (bottomcasebb) -- (topcasebb)++(0,0.1) node[above,draw,solid,draw opacity=1] {B};
        \draw [color=dia3x3,dash dot,line width=0.5pt,draw opacity=0.5] (bottomcasecd) -- (topcasecd)++(0,0.1) node[above,draw,solid,draw opacity=1] {C};
        \draw [color=dia3x1,dash dot,line width=0.5pt,draw opacity=0.5] (bottomcaseab) -- (topcaseab)++(0,0.1) node[above,draw,solid,draw opacity=1] {D};
        \draw [color=dia3x1,dash dot,line width=0.5pt,draw opacity=0.5] (bottomcaseac) -- (topcaseac)++(0,0.1) node[above,draw,solid,draw opacity=1] {E};
    \end{tikzpicture}
\end{center}

==> figures/maxwell_analogue.tex <==
\begin{tikzpicture}

    \draw (0,0) coordinate(bottom) -- ++(0,0.5) -- ++(0.5,0,0) --
    ++(0,0.25) coordinate (spring_bottom) -- ++(0.25,0.1) -- ++(-0.5,0.2) -- ++(0.5,0.2) -- ++(-0.5,0.2) ++(0.5,0) node[right]{$C^i$} ++(-0.5,0) -- ++(0.5,0.2) -- ++(-0.5,0.2) -- ++(0.5,0.2) -- ++(-0.25,0.1) --
    ++(0,0.25) coordinate (spring_top) coordinate (dashpot_bottom) --
    ++(0.25,0) -- ++(0,0.25) node[right] {$\frac{\dot{\rho}_0^i}{\rho_0^i}+\frac{1}{T^i}$} -- ++(0,0.25) (dashpot_bottom) -- ++(-0.25,0) -- ++(0,0.5) (dashpot_bottom) ++(0,0.25) coordinate(dashpot_top) -- ++(0.2,0) (dashpot_top) -- ++(-0.2,0) (dashpot_top) -- ++(0,0.5) --
    ++(-0.5,0) coordinate(crossing_top) -- ++(0,0.5) coordinate(top) (crossing_top) -- ++(-0.5,0) --
    ++(0,-2.65/2+0.1) ++(0,-0.1) circle (0.1) ++(-0.1,0) node[left] {$\sigma_\text{h}^i$} ++(0.1,0) ++(0,-0.1) -- ++(0,-2.65/2+0.1) -- ++(0.5,0);

    \fill (bottom) circle(0.1) ++(0,-0.1) node[below] {$\sigma^i$};
    \fill (top) circle(0.1) ++(0,0.1) node[above] {$\sigma^i$};
\end{tikzpicture}

==> figures/pr_3d.tex <==
\begin{center}
    \begin{tikzpicture}
        \import{figures/data/}{pr_eigenvalue1.tex}
        \begin{axis}[
                hide axis,
                width=\linewidth/3,
                scale only axis,
                enlargelimits=false,
                xmin=-\thisimagehalfwidth,
                xmax=\thisimagehalfwidth,
                ymin=-\thisimagehalfheight,
                ymax=\thisimagehalfheight,
                axis equal=true,
                name=plot2,
            ]
            \addplot[thick,blue] graphics[xmin=-\thisimagehalfwidth,ymin=-\thisimagehalfheight,xmax=\thisimagehalfwidth,ymax=\thisimagehalfheight] {figures/data/pr_eigenvalue1.png};
        \end{axis}

        \import{figures/data/}{pr_eigenvalue3.tex}
        \begin{axis}[
                hide axis,
                width=\linewidth/3,
                scale only axis,
                enlargelimits=false,
                xmin=-\thisimagehalfwidth,
                xmax=\thisimagehalfwidth,
                ymin=-\thisimagehalfheight,
                ymax=\thisimagehalfheight,
                axis equal=true,
                name=plot3,
                at={(plot2.north east)},
                anchor=north west
            ]
            \addplot[thick,blue] graphics[xmin=-\thisimagehalfwidth,ymin=-\thisimagehalfheight,xmax=\thisimagehalfwidth,ymax=\thisimagehalfheight] {figures/data/pr_eigenvalue3.png};
        \end{axis}
        \begin{axis}[
                hide axis,
                %width=5cm,
                colormap name=thisplotcolormap,
                colorbar,
                colorbar style={%
                        %yticklabel={\pgfmathprintnumber\tick\},
                        ylabel=Principal stretch,
                    },
                point meta max=\eigenvaluerangemax,
                point meta min=\eigenvaluerangemin,
                name=plotcolorbar,
                at={(plot3.north east)},
                anchor=north west
            ]
        \end{axis}

        \node[below = 0.5cm of plot2.south] {(a)};
        \node[below = 0.5cm of plot3.south] {(b)};

    \end{tikzpicture}
\end{center}

==> figures/pr_time_curves.tex <==
\begin{center}
    \begin{tikzpicture}
        \begin{axis}[
                width=\linewidth/2.5,
                name=cell_mms_uncoupled_left,
                xmin=1, xmax=1000,
                ymin=1e-4, ymax=1e1,
                xlabel=\small{prestress iteration},
                ylabel=\small{$\max||\vct{u}||$ \(\left[\si{mm}\right]\)},
                ymode=log,
                grid=major,
                name=plot_displacement_norm,
            ]

            \addplot[mark=none, line width=1pt, color=dia3x3]
                table [x=timestep, y=max_nod_dis_norm, col sep=comma]
                {figures/data/prestress_over_time_6.csv};
            %\addlegendentry{$10^{-3}$}

            \addplot[mark=none, line width=1pt, color=dia3x2, dashed ]
                table [x=timestep, y=max_nod_dis_norm, col sep=comma]
                {figures/data/prestress_over_time_5.csv};
            %\addlegendentry{$10^{-2}$}

            \addplot[mark=none, line width=1pt, color=dia3x1, dotted ]
                table [x=timestep, y=max_nod_dis_norm, col sep=comma]
                {figures/data/prestress_over_time_4.csv};
            %\addlegendentry{$10^{-1}$}
        \end{axis}


        \pgfplotsset{minor grid style={gray}}
        \pgfplotsset{major grid style={gray!50}}
        \begin{axis}[
                width=\linewidth/2.5,
                name=cell_mms_uncoupled_left,
                xmin=1, xmax=1000,
                ymin=1e-5, ymax=1e-1,
                xlabel=\small{prestress iteration},
                ylabel=\small{$\max|\frac{\sigma^\text{m}-\sigma_\text{h}^\text{m}}{\sigma_\text{h}^\text{m}}|$},
                ymode=log,
                grid=major,
                name=plot_myocyte_stress,
                at={($(plot_displacement_norm.east)+(2cm,0)$)},
                anchor=west,
                legend cell align=left,
                legend pos=outer north east
            ]

            \addplot[mark=none, line width=1pt, color=dia3x3 ]
                table [x=timestep, y=fiber_stress_error, col sep=comma]
                {figures/data/prestress_over_time_6.csv}; \label{pgfplots:prestress_plot_e6};
            \addlegendentry{$\varepsilon_\text{pre} = 10^{-3}\,\si{mm}$}

            \addplot[mark=none, line width=1pt, color=dia3x2, dashed]
                table [x=timestep, y=fiber_stress_error, col sep=comma]
                {figures/data/prestress_over_time_5.csv}; \label{pgfplots:prestress_plot_e5};
            \addlegendentry{$\varepsilon_\text{pre} = 10^{-2}\,\si{mm}$}


            \addplot[mark=none, line width=1pt, color=dia3x1, dotted]
                table [x=timestep, y=fiber_stress_error, col sep=comma]
                {figures/data/prestress_over_time_4.csv}; \label{pgfplots:prestress_plot_e4};
            \addlegendentry{$\varepsilon_\text{pre} = 10^{-1}\,\si{mm}$}
        \end{axis}


        \node[below = 1.0cm of plot_displacement_norm.south] {(a)};
        \node[below = 1.0cm of plot_myocyte_stress.south] {(b)};
    \end{tikzpicture}
\end{center}

==> figures/stability_map.tex <==
% !TEX root = ../paper.tex
\pgfplotsset{
    discard if not A/.style 2 args={
        x filter/.append code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempaa{#2}
            \ifx\tempa\tempaa
            \else
                \def\pgfmathresult{}
            \fi
        }
    }}
\begin{tikzpicture}
    \begin{axis}[
            width=\linewidth,
            name=cell_mms_uncoupled_left,
            xmin=130.0, xmax=240,
            ymin=0.05, ymax=0.2,
            xlabel=\small{Systolic pressure \(p \left[\si{mmHg}\right]\)},
            ylabel=\small{Growth constant \(k^i \cdot T^i \left[\si{-}\right]\)},
            %yticklabel={$\nicefrac{\pgfmathprintnumber}{T^i}$},,
            legend style={font=\footnotesize, draw=black, fill=white},
            legend pos=south east
        ]
        
        \addplot[only marks,mark=o, color=dia3x3, line width=1.5pt, mark size=2pt]
            table [x=pressure, y=growth_gain, col sep=comma, discard if not A={homeostasis}{True}]
            {figures/data/stability_map.csv};
        \addlegendentry{stable};
        
        \addplot[only marks,mark=x, color=dia3x2, line width=1.5pt, mark size=3pt]
            table [x=pressure, y=growth_gain, col sep=comma, discard if not A={stable}{False}]
            {figures/data/stability_map.csv};
        \addlegendentry{unstable};
        
        \draw[dia3x3,line width=1pt] (axis cs:140,0.1) -- (axis cs:135,0.11);
        \draw[dia3x3,fill=white,line width=1pt] (axis cs:135,0.11) circle(0.18cm) node {$1$};
        \addplot[only marks,mark=*, color=dia3x3, line width=1.5pt, mark size=2pt, mark options={fill=white}] coordinates {(140,0.1)};


        \draw[dia3x2,line width=1pt] (axis cs:180,0.1) -- (axis cs:180,0.11);
        \draw[dia3x2,fill=white,line width=1pt] (axis cs:180,0.11) circle(0.18cm) node {$2$};
        
        % undetermined simulations (either unstable but homeostasis or stable but not in homeostasis) -> requires further study
        \addplot[only marks,mark=diamond, color=dia3x1]
            table [x=pressure, y=growth_gain, col sep=comma, discard if not A={homeostasis}{False}, discard if not A={stable}{True}]
            {figures/data/stability_map.csv};
        
        \addplot[only marks,mark=diamond, color=dia3x1]
            table [x=pressure, y=growth_gain, col sep=comma, discard if not A={homeostasis}{True}, discard if not A={stable}{False}]
            {figures/data/stability_map.csv};
    \end{axis}
\end{tikzpicture}

==> figures/ventricle_fibers.tex <==
\begin{tikzpicture}
    \node[inner sep=0pt] at (0,0) {\includegraphics[width=65mm]{figures/raw/ventricle_fibers.pdf}};

    \draw (1.5,0.2) node[above right] {$\varphi$};
    \draw (2.1,-2.1) node[below] {myocytes};

    \draw (1.1,1.0) node[right] {Epicardium};
    \draw (1.1,1.6) node[right] {Endocardium};

    \draw (3,0.25) node[right,text width=2cm] {circumferential direction};

    \draw (3.1, -0.55) node[right] {collagen family $1$};
    \draw (3.1, -0.985) node[right] {collagen family $2$};
    \draw (3.1, -1.42) node[right] {collagen family $3$};
    \draw (3.1, -1.855) node[right] {collagen family $4$};
\end{tikzpicture}

==> supplementary_materials/figures/collagen_mass_fraction_time_curves.tex <==
\begin{center}
    \input{supplementary_materials/figures/data/metrics_i180.tex}
    \input{supplementary_materials/figures/data/metrics_r180.tex}
    \input{supplementary_materials/figures/data/metrics_r140.tex}
    \begin{tikzpicture}[mydashed/.style={dashed,dash phase=3pt}]
        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=100, ymax=200,
                ytick={120, 140, 180},
                xlabel=,%\small{G\&R time \(s \left[\si{days}\right]\)},
                ylabel=\small{Systolic pressure \(p\,\left[\si{mmHg}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.0cm,align=center},
                name=plot_pressure,
                xticklabels=\empty,
            ]
            % save point on top of the diagram
            \coordinate (topcaseaa) at (axis cs:{\timepointarstageone},200);
            \coordinate (topcaseab) at (axis cs:{\timepointbrstageone-5},200);
            \coordinate (topcaseac) at (axis cs:{\timepointcrstageone},200);

            \coordinate (topcasebb) at (axis cs:{\timepointbistagetwo},200);

            \coordinate (topcasecb) at (axis cs:{\timepointbrstagetwo-5},200);
            \coordinate (topcasecd) at (axis cs:{\timepointcrstagetwo},200);
            
            

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,120) (2000,120)};
            
            % r140
            \timeplot[pressure]{dia3x1}{supplementary_materials/figures/data/pressure_r140.csv}
            \label{pgfplots:stage1hypertension}
            
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,\pressurebrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,\pressurecrstageone)};


            % i180
            \timeplot[pressure]{dia3x2}{supplementary_materials/figures/data/pressure_i180.csv}
            \label{pgfplots:stage2hypertension}
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,\pressurebistagetwo)};


            % r180
            \timeplot[pressure]{dia3x3}{supplementary_materials/figures/data/pressure_r180.csv}
            \label{pgfplots:stage2hypertensionwer}
            
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,\pressurecrstagetwo)};
            
            \addplot [dashed] coordinates {(0,0)};
            \label{pgfplots:unstableregion}
            \addplot [only marks, mark=x, mark options={scale=2}] coordinates {(0,0)};
            \label{pgfplots:unstable}
            \addplot [only marks, mark=o, mark options={scale=1}] coordinates {(0,0)};
            \label{pgfplots:homeostasis}
        \end{axis}

        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3.5cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=48, ymax=63,
                xlabel=,
                ylabel={\small{Mass fraction cardiomyocytes} \\$\xi^\text{m}$},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.5cm,align=center},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_mass_fraction_m,
                at={(plot_pressure.south)},
                anchor=north,
            ]


            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,100*\fiberamassfractionaistagetwo) (2000,100*\fiberamassfractionaistagetwo)};
            \label{pgfplots:homeostatic_stress}


            %% i180
            \plotwithstddev[100]{dia3x2}{supplementary_materials/figures/data/mass_fraction_fiber0_i180.csv}
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,100*\fiberamassfractionbistagetwo)};


            %% Case 180b
            \plotwithstddev[100]{dia3x3}{supplementary_materials/figures/data/mass_fraction_fiber0_r180.csv}
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,100*\fiberamassfractioncrstagetwo)};
        
        
            %% r140
            \plotwithstddev[100]{dia3x1}{supplementary_materials/figures/data/mass_fraction_fiber0_r140.csv}   
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,100*\fiberamassfractionbrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,100*\fiberamassfractioncrstageone)};

        \end{axis}

        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3.5cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=1.6, ymax=7.9,
                xlabel=,
                ylabel={\small{Mass fraction collagen family 1} \\$\xi^{\text{c}_1}$},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.5cm,align=center},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_mass_fraction_c1,
                at={(plot_mass_fraction_m.south)},
                anchor=north,
            ]


            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,100*\fiberamassfractionaistagetwo) (2000,100*\fiberamassfractionaistagetwo)};
            \label{pgfplots:homeostatic_stress}


            %% i180
            \plotwithstddev[100]{dia3x2}{supplementary_materials/figures/data/mass_fraction_fiber1_i180.csv}
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,100*\fiberbmassfractionbistagetwo)};


            %% Case 180b
            \plotwithstddev[100]{dia3x3}{supplementary_materials/figures/data/mass_fraction_fiber1_r180.csv}
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,100*\fiberbmassfractioncrstagetwo)};
        
        
            %% r140
            \plotwithstddev[100]{dia3x1}{supplementary_materials/figures/data/mass_fraction_fiber1_r140.csv}   
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,100*\fiberbmassfractionbrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,100*\fiberbmassfractioncrstageone)};

        \end{axis}


        \begin{axis}[
            scale only axis=true,
            width=\textwidth-7cm,
            height=3.5cm,
            name=cell_mms_uncoupled_left,
            xmin=-50, xmax=2000,
            ymin=1.8, ymax=8.4,
            xlabel=,
            ylabel={\small{Mass fraction collagen family 2} \\$\xi^{\text{c}_2}$},
            y label style={at={(axis description cs:-0.05,.5)},text width=3.5cm,align=center},
            xticklabels=\empty,
            %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
            name=plot_mass_fraction_c2,
            at={(plot_mass_fraction_c1.south)},
            anchor=north,
        ]

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,100*\fibercmassfractionaistagetwo) (2000,100*\fibercmassfractionaistagetwo)};
            \label{pgfplots:homeostatic_stress}


            %% i180
            \plotwithstddev[100]{dia3x2}{supplementary_materials/figures/data/mass_fraction_fiber2_i180.csv}
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,100*\fibercmassfractionbistagetwo)};


            %% Case 180b
            \plotwithstddev[100]{dia3x3}{supplementary_materials/figures/data/mass_fraction_fiber2_r180.csv}
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,100*\fibercmassfractioncrstagetwo)};
        
        
            %% r140
            \plotwithstddev[100]{dia3x1}{supplementary_materials/figures/data/mass_fraction_fiber2_r140.csv}   
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,100*\fibercmassfractionbrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,100*\fibercmassfractioncrstageone)};

        \end{axis}

        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3.5cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=1.8, ymax=6.5,
                xlabel=,
                ylabel={\small{Mass fraction collagen family 3} \\$\xi^{\text{c}_3}$},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.5cm,align=center},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_mass_fraction_c3,
                at={(plot_mass_fraction_c2.south)},
                anchor=north,
            ]

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,100*\fiberdmassfractionaistagetwo) (2000,100*\fiberdmassfractionaistagetwo)};
            \label{pgfplots:homeostatic_stress}


            %% i180
            \plotwithstddev[100]{dia3x2}{supplementary_materials/figures/data/mass_fraction_fiber3_i180.csv}
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,100*\fiberdmassfractionbistagetwo)};


            %% Case 180b
            \plotwithstddev[100]{dia3x3}{supplementary_materials/figures/data/mass_fraction_fiber3_r180.csv}
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,100*\fiberdmassfractioncrstagetwo)};
        
        
            %% r140
            \plotwithstddev[100]{dia3x1}{supplementary_materials/figures/data/mass_fraction_fiber3_r140.csv}   
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,100*\fiberdmassfractionbrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,100*\fiberdmassfractioncrstageone)};

        \end{axis}

        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3.5cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=1.8, ymax=10.6,
                xlabel=,
                ylabel={\small{Mass fraction collagen family 4} \\$\xi^{\text{c}_4}$},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.5cm,align=center},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_mass_fraction_c4,
                at={(plot_mass_fraction_c3.south)},
                anchor=north,
            ]

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,100*\fiberemassfractionaistagetwo) (2000,100*\fiberemassfractionaistagetwo)};
            \label{pgfplots:homeostatic_stress}


            %% i180
            \plotwithstddev[100]{dia3x2}{supplementary_materials/figures/data/mass_fraction_fiber4_i180.csv}
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,100*\fiberemassfractionbistagetwo)};


            %% Case 180b
            \plotwithstddev[100]{dia3x3}{supplementary_materials/figures/data/mass_fraction_fiber4_r180.csv}
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,100*\fiberemassfractioncrstagetwo)};
        
        
            %% r140
            \plotwithstddev[100]{dia3x1}{supplementary_materials/figures/data/mass_fraction_fiber4_r140.csv}   
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,100*\fiberemassfractionbrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,100*\fiberemassfractioncrstageone)};

        \end{axis}


        \node[anchor=north west,align=left,text width=5cm] at (plot_pressure.north east) {%
            Simulation cases\\
            {\small
                    \begin{tabular}{cl}
                    \ref{pgfplots:stage1hypertension} & Stage 1 hypertension\\
                    \ref{pgfplots:stage2hypertension} & Stage 2 hypertension\\
                    \ref{pgfplots:stage2hypertensionwer} & Stage 2 hypertension\\
                    & with early intervention
                \end{tabular}
            }\\
            ~\\
                Accents\\
            {\small
                \begin{tabular}{cl}
                    \begin{tikzpicture}
                        \draw[thick] (0,0) -- ++(0.6,0);
                    \end{tikzpicture} & average in myocardium\\
                    \begin{tikzpicture}
                        \draw (0,0) -- ++(0.6,0);
                        \draw (0,-0.15) -- ++(0.6,0);
                        \fill[color=black!30] (0,0) rectangle(0.6,-0.15);
                    \end{tikzpicture} & Standard deviation in\\&myocardium\\
                    \ref{pgfplots:homeostatic_stress} & Baseline value\\
                    \ref{pgfplots:unstable} & Stopping criterion\\
                    \ref{pgfplots:homeostasis} & Homeostasis criterion
                \end{tabular}
            }%
        };
    \end{tikzpicture}
\end{center}

==> supplementary_materials/figures/collagen_stress_time_curves.tex <==
\begin{center}
    \input{supplementary_materials/figures/data/metrics_i180.tex}
    \input{supplementary_materials/figures/data/metrics_r180.tex}
    \input{supplementary_materials/figures/data/metrics_r140.tex}
    \begin{tikzpicture}[mydashed/.style={dashed,dash phase=3pt}]
        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=100, ymax=200,
                ytick={120, 140, 180},
                xlabel=,%\small{G\&R time \(s \left[\si{days}\right]\)},
                ylabel=\small{Systolic pressure \(p\,\left[\si{mmHg}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.0cm,align=center},
                name=plot_pressure,
                xticklabels=\empty,
            ]
            % save point on top of the diagram
            \coordinate (topcaseaa) at (axis cs:{\timepointarstageone},200);
            \coordinate (topcaseab) at (axis cs:{\timepointbrstageone-5},200);
            \coordinate (topcaseac) at (axis cs:{\timepointcrstageone},200);

            \coordinate (topcasebb) at (axis cs:{\timepointbistagetwo},200);

            \coordinate (topcasecb) at (axis cs:{\timepointbrstagetwo-5},200);
            \coordinate (topcasecd) at (axis cs:{\timepointcrstagetwo},200);
            
            

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,120) (2000,120)};
            
            % r140
            \timeplot[pressure]{dia3x1}{supplementary_materials/figures/data/pressure_r140.csv}
            \label{pgfplots:stage1hypertension}
            
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,\pressurebrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,\pressurecrstageone)};


            % i180
            \timeplot[pressure]{dia3x2}{supplementary_materials/figures/data/pressure_i180.csv}
            \label{pgfplots:stage2hypertension}
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,\pressurebistagetwo)};


            % r180
            \timeplot[pressure]{dia3x3}{supplementary_materials/figures/data/pressure_r180.csv}
            \label{pgfplots:stage2hypertensionwer}
            
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,\pressurecrstagetwo)};
            
            \addplot [dashed] coordinates {(0,0)};
            \label{pgfplots:unstableregion}
            \addplot [only marks, mark=x, mark options={scale=2}] coordinates {(0,0)};
            \label{pgfplots:unstable}
            \addplot [only marks, mark=o, mark options={scale=1}] coordinates {(0,0)};
            \label{pgfplots:homeostasis}
        \end{axis}


        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3.5cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=2.1, ymax=13.9,
                xlabel=,
                ylabel={\small{Collagen family 1} \\$\sigma^{\text{c}_1}$ \(\left[\si{kPa}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.5cm,align=center},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                ytick={4,6,8,10,12},
                name=plot_stress_c1,
                at={(plot_pressure.south)},
                anchor=north,
            ]

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\collagenahomeostaticstressistagetwo) (2000,\collagenahomeostaticstressistagetwo)};
            \label{pgfplots:homeostatic_stress}
    
    
            %% i180
            \plotwithstddev{dia3x2}{supplementary_materials/figures/data/stress_collagen_1_i180.csv}
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,\collagenastressbistagetwo)};
    
    
            %% Case 180b
            \plotwithstddev{dia3x3}{supplementary_materials/figures/data/stress_collagen_1_r180.csv}
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,\collagenastresscrstagetwo)};
        
        
            %% r140
            \plotwithstddev{dia3x1}{supplementary_materials/figures/data/stress_collagen_1_r140.csv}   
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,\collagenastressbrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,\collagenastresscrstageone)};

        \end{axis}


        \begin{axis}[
            scale only axis=true,
            width=\textwidth-7cm,
            height=3.5cm,
            name=cell_mms_uncoupled_left,
            xmin=-50, xmax=2000,
            ymin=2.1, ymax=13.9,
            xlabel=,
            ylabel={\small{Collagen family 2} \\$\sigma^{\text{c}_2}$ \(\left[\si{kPa}\right]\)},
            y label style={at={(axis description cs:-0.05,.5)},text width=3.5cm,align=center},
            xticklabels=\empty,
            %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                ytick={4,6,8,10,12},
            name=plot_stress_c2,
            at={(plot_stress_c1.south)},
            anchor=north,
        ]

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\collagenbhomeostaticstressistagetwo) (2000,\collagenbhomeostaticstressistagetwo)};
            \label{pgfplots:homeostatic_stress}


            %% i180
            \plotwithstddev{dia3x2}{supplementary_materials/figures/data/stress_collagen_2_i180.csv}
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,\collagenbstressbistagetwo)};


            %% Case 180b
            \plotwithstddev{dia3x3}{supplementary_materials/figures/data/stress_collagen_2_r180.csv}
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,\collagenbstresscrstagetwo)};
        
        
            %% r140
            \plotwithstddev{dia3x1}{supplementary_materials/figures/data/stress_collagen_2_r140.csv}   
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,\collagenbstressbrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,\collagenbstresscrstageone)};

        \end{axis}

        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3.5cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=2.1, ymax=13.9,
                xlabel=,
                ylabel={\small{Collagen family 3} \\$\sigma^{\text{c}_3}$ \(\left[\si{kPa}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.5cm,align=center},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                ytick={4,6,8,10,12},
                name=plot_stress_c3,
                at={(plot_stress_c2.south)},
                anchor=north,
            ]

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\collagenchomeostaticstressistagetwo) (2000,\collagenchomeostaticstressistagetwo)};
            \label{pgfplots:homeostatic_stress}


            %% i180
            \plotwithstddev{dia3x2}{supplementary_materials/figures/data/stress_collagen_3_i180.csv}
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,\collagencstressbistagetwo)};


            %% Case 180b
            \plotwithstddev{dia3x3}{supplementary_materials/figures/data/stress_collagen_3_r180.csv}
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,\collagencstresscrstagetwo)};


            %% r140
            \plotwithstddev{dia3x1}{supplementary_materials/figures/data/stress_collagen_3_r140.csv}   
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,\collagencstressbrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,\collagencstresscrstageone)};

        \end{axis}

        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3.5cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=2000,
                ymin=2.1, ymax=13.9,
                xlabel=,
                ylabel={\small{Collagen family 4} \\$\sigma^{\text{c}_4}$ \(\left[\si{kPa}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.5cm,align=center},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                ytick={4,6,8,10,12},
                name=plot_stress_c4,
                at={(plot_stress_c3.south)},
                anchor=north,
            ]

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\collagendhomeostaticstressistagetwo) (2000,\collagendhomeostaticstressistagetwo)};
            \label{pgfplots:homeostatic_stress}


            %% i180
            \plotwithstddev{dia3x2}{supplementary_materials/figures/data/stress_collagen_4_i180.csv}
            \addplot [color=dia3x2, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbistagetwo,\collagendstressbistagetwo)};


            %% Case 180b
            \plotwithstddev{dia3x3}{supplementary_materials/figures/data/stress_collagen_4_r180.csv}
            \addplot [color=dia3x3, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstagetwo,\collagendstresscrstagetwo)};


            %% r140
            \plotwithstddev{dia3x1}{supplementary_materials/figures/data/stress_collagen_4_r140.csv}   
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointbrstageone,\collagendstressbrstageone)};
            \addplot [color=dia3x1, forget plot, mark=o, mark options={scale=1}] coordinates {(\timepointcrstageone,\collagendstresscrstageone)};

        \end{axis}


        \node[anchor=north west,align=left,text width=5cm] at (plot_pressure.north east) {%
            Simulation cases\\
            {\small
                    \begin{tabular}{cl}
                    \ref{pgfplots:stage1hypertension} & Stage 1 hypertension\\
                    \ref{pgfplots:stage2hypertension} & Stage 2 hypertension\\
                    \ref{pgfplots:stage2hypertensionwer} & Stage 2 hypertension\\
                    & with early intervention
                \end{tabular}
            }\\
            ~\\
                Accents\\
            {\small
                \begin{tabular}{cl}
                    \begin{tikzpicture}
                        \draw[thick] (0,0) -- ++(0.6,0);
                    \end{tikzpicture} & average in myocardium\\
                    \begin{tikzpicture}
                        \draw (0,0) -- ++(0.6,0);
                        \draw (0,-0.15) -- ++(0.6,0);
                        \fill[color=black!30] (0,0) rectangle(0.6,-0.15);
                    \end{tikzpicture} & Standard deviation in\\&myocardium\\
                    \ref{pgfplots:homeostatic_stress} & Homeostatic stress\\
                    \ref{pgfplots:unstable} & Stopping criterion\\
                    \ref{pgfplots:homeostasis} & Homeostasis criterion
                \end{tabular}
            }%
        };
    \end{tikzpicture}
\end{center}

==> supplementary_materials/figures/p140_peri_time_curves.tex <==
\begin{center}
    \input{supplementary_materials/figures/data/metrics_s140_0.33.tex}
    \input{supplementary_materials/figures/data/metrics_s140_1.tex}
    \input{supplementary_materials/figures/data/metrics_s140_3.tex}
    \input{supplementary_materials/figures/data/metrics_s140_9.tex}
    \input{supplementary_materials/figures/data/metrics_s140_27.tex}
    \input{supplementary_materials/figures/data/metrics_s140_81.tex}
    \begin{tikzpicture}[mydashed/.style={dashed,dash phase=3pt}]
        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=1400,
                ymin=100, ymax=200,
                ytick={120, 140, 180},
                xlabel=,%\small{G\&R time \(s \left[\si{days}\right]\)},
                ylabel=\small{Systolic pressure \(p\,\left[\si{mmHg}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.0cm,align=center},
                name=plot_pressure,
                xticklabels=\empty,
            ]

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,120) (2000,120)};
            
            
            % Scale 1
            \timeplot[pressure]{grad1x1}{supplementary_materials/figures/data/pressure_s140_0.33.csv}
            \label{pgfplots:p0.33}
            
            % Scale 1
            \timeplot[pressure]{grad1x2}{supplementary_materials/figures/data/pressure_s140_1.csv}
            \label{pgfplots:p1}
            
            % Scale 3
            \timeplot[pressure]{grad1x3}{supplementary_materials/figures/data/pressure_s140_3.csv}
            \label{pgfplots:p3}
            
            % Scale 9
            \timeplot[pressure]{grad1x4}{supplementary_materials/figures/data/pressure_s140_9.csv}
            \label{pgfplots:p9}
            
            % Scale 27
            \timeplot[pressure]{grad1x5}{supplementary_materials/figures/data/pressure_s140_27.csv}
            \label{pgfplots:p27}
            
            % Scale 81
            \timeplot[pressure]{grad1x6}{supplementary_materials/figures/data/pressure_s140_81.csv}
            \label{pgfplots:p81}
            
            \addplot [dashed] coordinates {(0,0)};
            \label{pgfplots:unstableregion}
            \addplot [only marks, mark=x, mark options={scale=2}] coordinates {(0,0)};
            \label{pgfplots:unstable}
            \addplot [only marks, mark=o, mark options={scale=1}] coordinates {(0,0)};
            \label{pgfplots:homeostasis}
        \end{axis}


        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=1400,
                ymin=21.6, ymax=23.8,
                xlabel=,
                ylabel=\small{Myocyte $\sigma^\text{m}$ \(\left[\si{kPa}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)}},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_stress,
                at={(plot_pressure.south)},
                anchor=north,
            ]

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\myocytehomeostaticstresspstagetwob) (2000,\myocytehomeostaticstresspstagetwob)};
            \label{pgfplots:homeostatic_stress}
    
    
            %% pericardium scale 0.33
            \plotwithstddev{grad1x1}{supplementary_materials/figures/data/stress_myocyte_s140_0.33.csv}
            \addplot [color=grad1x1, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbpstagetwoa,\myocytestressbpstagetwoa)};
    
    
            %% pericardium scale 1
            \plotwithstddev{grad1x2}{supplementary_materials/figures/data/stress_myocyte_s140_1.csv}
            \addplot [color=grad1x2, forget plot, mark=o] coordinates {(\timepointbpstagetwob,\myocytestressbpstagetwob)};
    
    
            %% pericardium scale 3
            \plotwithstddev{grad1x3}{supplementary_materials/figures/data/stress_myocyte_s140_3.csv}
            \addplot [color=grad1x3, forget plot, mark=o] coordinates {(\timepointbpstagetwoc,\myocytestressbpstagetwoc)};
    
    
            %% pericardium scale 9
            \plotwithstddev{grad1x4}{supplementary_materials/figures/data/stress_myocyte_s140_9.csv}
            \addplot [color=grad1x4, forget plot, mark=o] coordinates {(\timepointbpstagetwod,\myocytestressbpstagetwod)};
    
    
            %% pericardium scale 27
            \plotwithstddev{grad1x5}{supplementary_materials/figures/data/stress_myocyte_s140_27.csv}
            \addplot [color=grad1x5, forget plot, mark=o] coordinates {(\timepointbpstagetwoe,\myocytestressbpstagetwoe)};
    
    
            %% pericardium scale 81
            \plotwithstddev{grad1x6}{supplementary_materials/figures/data/stress_myocyte_s140_81.csv}
            \addplot [color=grad1x6, forget plot, mark=o] coordinates {(\timepointbpstagetwof,\myocytestressbpstagetwof)};
    
        \end{axis}


        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=1400,
                ymin=8.1, ymax=11.4,
                xlabel=,
                ylabel=\small{Mid cavity wall thickness \(\left[\si{mm}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.5cm,align=center},
                %ytick={-40,-30,-20,-10,0,10},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_wall_thickness,
                at={(plot_stress.south)},
                anchor=north,
            ]
            
            %% Draw baseline
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\midcavityrefwallthicknesspstagetwob) (2000,\midcavityrefwallthicknesspstagetwob)};
            
            %% Pericardium scale 0.33
            \timeplot{grad1x1}{supplementary_materials/figures/data/wall_thickness_mid_cavity_s140_0.33.csv}
            \addplot [color=grad1x1, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbpstagetwoa,\wallthicknessbpstagetwoa)};
    
            %% Pericardium scale 1
            \timeplot{grad1x2}{supplementary_materials/figures/data/wall_thickness_mid_cavity_s140_1.csv}
            \addplot [color=grad1x2, forget plot, mark=o] coordinates {(\timepointbpstagetwob,\wallthicknessbpstagetwob)};
            
            %% Pericardium scale 3
            \timeplot{grad1x3}{supplementary_materials/figures/data/wall_thickness_mid_cavity_s140_3.csv}
            \addplot [color=grad1x3, forget plot, mark=o] coordinates {(\timepointbpstagetwoc,\wallthicknessbpstagetwoc)};
            
            %% Pericardium scale 9
            \timeplot{grad1x4}{supplementary_materials/figures/data/wall_thickness_mid_cavity_s140_9.csv}
            \addplot [color=grad1x4, forget plot, mark=o] coordinates {(\timepointbpstagetwod,\wallthicknessbpstagetwod)};
            
            %% Pericardium scale 27
            \timeplot{grad1x5}{supplementary_materials/figures/data/wall_thickness_mid_cavity_s140_27.csv}
            \addplot [color=grad1x5, forget plot, mark=o] coordinates {(\timepointbpstagetwoe,\wallthicknessbpstagetwoe)};
            
            %% Pericardium scale 81
            \timeplot{grad1x6}{supplementary_materials/figures/data/wall_thickness_mid_cavity_s140_81.csv}
            \addplot [color=grad1x6, forget plot, mark=o] coordinates {(\timepointbpstagetwof,\wallthicknessbpstagetwof)};

        \end{axis}


        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=1400,
                ymin=36, ymax=61,
                xlabel=,
                ylabel=\small{Endocardial diameter \(\left[\si{mm}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3cm,align=center},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_diameter,
                at={(plot_wall_thickness.south)},
                anchor=north,
            ]

            %% Draw baseline
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\cavitydiameterpstagetwob) (2000,\cavitydiameterpstagetwob)};
            
            % Pericardium scale 0.33
            \timeplot[diameter]{grad1x1}{supplementary_materials/figures/data/diameter_s140_0.33.csv}
            \addplot [color=grad1x1, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbpstagetwoa,\diameterbpstagetwoa)};

            % Pericardium scale 1
            \timeplot[diameter]{grad1x2}{supplementary_materials/figures/data/diameter_s140_1.csv}
            \addplot [color=grad1x2, forget plot, mark=o] coordinates {(\timepointbpstagetwob,\diameterbpstagetwob)};
            
            % Pericardium scale 3
            \timeplot[diameter]{grad1x3}{supplementary_materials/figures/data/diameter_s140_3.csv}
            \addplot [color=grad1x3, forget plot, mark=o] coordinates {(\timepointbpstagetwoc,\diameterbpstagetwoc)};
            
            % Pericardium scale 9
            \timeplot[diameter]{grad1x4}{supplementary_materials/figures/data/diameter_s140_9.csv}
            \addplot [color=grad1x4, forget plot, mark=o] coordinates {(\timepointbpstagetwod,\diameterbpstagetwod)};
            
            % Pericardium scale 27
            \timeplot[diameter]{grad1x5}{supplementary_materials/figures/data/diameter_s140_27.csv}
            \addplot [color=grad1x5, forget plot, mark=o] coordinates {(\timepointbpstagetwoe,\diameterbpstagetwoe)};
            
            % Pericardium scale 81
            \timeplot[diameter]{grad1x6}{supplementary_materials/figures/data/diameter_s140_81.csv}
            \addplot [color=grad1x6, forget plot, mark=o] coordinates {(\timepointbpstagetwof,\diameterbpstagetwof)};

    
        \end{axis}


        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=1400,
                ymin=0.09, ymax=0.185,
                xlabel=,
                ylabel=\small{Collagen mass fraction \(\xi^{\text{c}}\left[\si{\%}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3cm,align=center},
                ytick={0.1, 0.12, 0.14, 0.16, 0.18},
                yticklabels={10, 12, 14, 16, 18},
                %xticklabels=\empty,
                xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_collagen,
                at={(plot_diameter.south)},
                anchor=north,
            ]

            % Draw baseline
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\collagenmassfractionapstagetwob) (2000,\collagenmassfractionapstagetwob)};
        
            %% Pericardium scale 0.33
            \plotwithstddev{grad1x1}{supplementary_materials/figures/data/collagen_mass_fraction_s140_0.33.csv}
            \addplot [color=grad1x1, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbpstagetwoa,\collagenmassfractionbpstagetwoa)};

            %% Pericardium scale 1
            \plotwithstddev{grad1x2}{supplementary_materials/figures/data/collagen_mass_fraction_s140_1.csv}
            \addplot [color=grad1x2, forget plot, mark=o] coordinates {(\timepointbpstagetwob,\collagenmassfractionbpstagetwob)};
        
            %% Pericardium scale 3
            \plotwithstddev{grad1x3}{supplementary_materials/figures/data/collagen_mass_fraction_s140_3.csv}
            \addplot [color=grad1x3, forget plot, mark=o] coordinates {(\timepointbpstagetwoc,\collagenmassfractionbpstagetwoc)};
        
            %% Pericardium scale 9
            \plotwithstddev{grad1x4}{supplementary_materials/figures/data/collagen_mass_fraction_s140_9.csv}
            \addplot [color=grad1x4, forget plot, mark=o] coordinates {(\timepointbpstagetwod,\collagenmassfractionbpstagetwod)};
        
            %% Pericardium scale 27
            \plotwithstddev{grad1x5}{supplementary_materials/figures/data/collagen_mass_fraction_s140_27.csv}
            \addplot [color=grad1x5, forget plot, mark=o] coordinates {(\timepointbpstagetwoe,\collagenmassfractionbpstagetwoe)};
        
            %% Pericardium scale 81
            \plotwithstddev{grad1x6}{supplementary_materials/figures/data/collagen_mass_fraction_s140_81.csv}
            \addplot [color=grad1x6, forget plot, mark=o] coordinates {(\timepointbpstagetwof,\collagenmassfractionbpstagetwof)};
        
    
            % % save point at bottom of the diagram
            % \coordinate (bottomcaseaa) at (axis cs:{\timepointarstageone},0.09);
            % \coordinate (bottomcaseab) at (axis cs:{\timepointbrstageone-5},0.09);
            % \coordinate (bottomcaseac) at (axis cs:{\timepointcrstageone},0.09);
            % \coordinate (bottomcasebb) at (axis cs:{\timepointbistagetwo},0.09);
            % \coordinate (bottomcasecb) at (axis cs:{\timepointbrstagetwo-5},0.09);
            % \coordinate (bottomcasecd) at (axis cs:{\timepointcrstagetwo},0.09);
    
        \end{axis}


        \node[anchor=north west,align=left,text width=5cm] at (plot_pressure.north east) {%
            Simulation cases\\
            {\small
                    \begin{tabular}{cl}
                        \ref{pgfplots:p0.33} & $\kappa=0.33$\\
                        \ref{pgfplots:p1} & $\kappa=1$\\
                        \ref{pgfplots:p3} & $\kappa=3$\\
                        \ref{pgfplots:p9} & $\kappa=9$\\
                        \ref{pgfplots:p27} & $\kappa=27$\\
                        \ref{pgfplots:p81} & $\kappa=81$
                \end{tabular}
            }\\
            ~\\
                Accents\\
            {\small
                \begin{tabular}{cl}
                    \begin{tikzpicture}
                        \draw[thick] (0,0) -- ++(0.6,0);
                    \end{tikzpicture} & average in myocardium\\
                    \begin{tikzpicture}
                        \draw (0,0) -- ++(0.6,0);
                        \draw (0,-0.15) -- ++(0.6,0);
                        \fill[color=black!30] (0,0) rectangle(0.6,-0.15);
                    \end{tikzpicture} & Standard deviation in\\&myocardium\\
                    \ref{pgfplots:homeostatic_stress} & Homeostatic stress / \\
                    & baseline value\\
                    \ref{pgfplots:unstable} & Stopping criterion\\
                    \ref{pgfplots:homeostasis} & Homeostasis criterion
                \end{tabular}
            }%
        };
    \end{tikzpicture}
\end{center}

==> supplementary_materials/figures/p180_peri_time_curves.tex <==
\begin{center}
    \input{supplementary_materials/figures/data/metrics_s180_0.33.tex}
    \input{supplementary_materials/figures/data/metrics_s180_1.tex}
    \input{supplementary_materials/figures/data/metrics_s180_3.tex}
    \input{supplementary_materials/figures/data/metrics_s180_9.tex}
    \input{supplementary_materials/figures/data/metrics_s180_27.tex}
    \input{supplementary_materials/figures/data/metrics_s180_81.tex}
    \begin{tikzpicture}[mydashed/.style={dashed,dash phase=3pt}]
        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=800,
                ymin=100, ymax=200,
                ytick={120, 140, 180},
                xlabel=,%\small{G\&R time \(s \left[\si{days}\right]\)},
                ylabel=\small{Systolic pressure \(p\,\left[\si{mmHg}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.0cm,align=center},
                name=plot_pressure,
                xticklabels=\empty,
            ]

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,120) (2000,120)};
            
            % Scale 1
            \timeplot[pressure]{grad1x1}{supplementary_materials/figures/data/pressure_s180_0.33.csv}
            \label{pgfplots:p0.33}
            
            % Scale 1
            \timeplot[pressure]{grad1x2}{supplementary_materials/figures/data/pressure_s180_1.csv}
            \label{pgfplots:p1}
            
            % Scale 3
            \timeplot[pressure]{grad1x3}{supplementary_materials/figures/data/pressure_s180_3.csv}
            \label{pgfplots:p3}
            
            % Scale 9
            \timeplot[pressure]{grad1x4}{supplementary_materials/figures/data/pressure_s180_9.csv}
            \label{pgfplots:p9}
            
            % Scale 27
            \timeplot[pressure]{grad1x5}{supplementary_materials/figures/data/pressure_s180_27.csv}
            \label{pgfplots:p27}
            
            % Scale 81
            \timeplot[pressure]{grad1x6}{supplementary_materials/figures/data/pressure_s180_81.csv}
            \label{pgfplots:p81}
            
            \addplot [dashed] coordinates {(0,0)};
            \label{pgfplots:unstableregion}
            \addplot [only marks, mark=x, mark options={scale=2}] coordinates {(0,0)};
            \label{pgfplots:unstable}
            \addplot [only marks, mark=o, mark options={scale=1}] coordinates {(0,0)};
            \label{pgfplots:homeostasis}
        \end{axis}


        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=800,
                ymin=21.6, ymax=27.4,
                xlabel=,
                ylabel=\small{Myocyte $\sigma^\text{m}$ \(\left[\si{kPa}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)}},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_stress,
                at={(plot_pressure.south)},
                anchor=north,
            ]

            %% Draw homeostasis
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\myocytehomeostaticstresspstagetwob) (2000,\myocytehomeostaticstresspstagetwob)};
            \label{pgfplots:homeostatic_stress}
    
    
            %% pericardium scale 0.33
            \plotwithstddev{grad1x1}{supplementary_materials/figures/data/stress_myocyte_s180_0.33.csv}
            \addplot [color=grad1x1, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbpstagetwoa,\myocytestressbpstagetwoa)};
    
    
            %% pericardium scale 1
            \plotwithstddev{grad1x2}{supplementary_materials/figures/data/stress_myocyte_s180_1.csv}
            \addplot [color=grad1x2, forget plot, mark=o] coordinates {(\timepointbpstagetwob,\myocytestressbpstagetwob)};
    
    
            %% pericardium scale 3
            \plotwithstddev{grad1x3}{supplementary_materials/figures/data/stress_myocyte_s180_3.csv}
            \addplot [color=grad1x3, forget plot, mark=o] coordinates {(\timepointbpstagetwoc,\myocytestressbpstagetwoc)};
    
    
            %% pericardium scale 9
            \plotwithstddev{grad1x4}{supplementary_materials/figures/data/stress_myocyte_s180_9.csv}
            \addplot [color=grad1x4, forget plot, mark=o] coordinates {(\timepointbpstagetwod,\myocytestressbpstagetwod)};
    
    
            %% pericardium scale 27
            \plotwithstddev{grad1x5}{supplementary_materials/figures/data/stress_myocyte_s180_27.csv}
            \addplot [color=grad1x5, forget plot, mark=o] coordinates {(\timepointbpstagetwoe,\myocytestressbpstagetwoe)};
    
    
            %% pericardium scale 81
            \plotwithstddev{grad1x6}{supplementary_materials/figures/data/stress_myocyte_s180_81.csv}
            \addplot [color=grad1x6, forget plot, mark=o] coordinates {(\timepointbpstagetwof,\myocytestressbpstagetwof)};
        \end{axis}


        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=800,
                ymin=7.1, ymax=11.4,
                xlabel=,
                ylabel=\small{Mid cavity wall thickness \(\left[\si{mm}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3.5cm,align=center},
                %ytick={-40,-30,-20,-10,0,10},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_wall_thickness,
                at={(plot_stress.south)},
                anchor=north,
            ]
            
            %% Draw baseline
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\midcavityrefwallthicknesspstagetwob) (2000,\midcavityrefwallthicknesspstagetwob)};
            
            %% Pericardium scale 0.33
            \timeplot{grad1x1}{supplementary_materials/figures/data/wall_thickness_mid_cavity_s180_0.33.csv}
            \addplot [color=grad1x1, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbpstagetwoa,\wallthicknessbpstagetwoa)};
    
            %% Pericardium scale 1
            \timeplot{grad1x2}{supplementary_materials/figures/data/wall_thickness_mid_cavity_s180_1.csv}
            \addplot [color=grad1x2, forget plot, mark=o] coordinates {(\timepointbpstagetwob,\wallthicknessbpstagetwob)};
            
            %% Pericardium scale 3
            \timeplot{grad1x3}{supplementary_materials/figures/data/wall_thickness_mid_cavity_s180_3.csv}
            \addplot [color=grad1x3, forget plot, mark=o] coordinates {(\timepointbpstagetwoc,\wallthicknessbpstagetwoc)};
            
            %% Pericardium scale 9
            \timeplot{grad1x4}{supplementary_materials/figures/data/wall_thickness_mid_cavity_s180_9.csv}
            \addplot [color=grad1x4, forget plot, mark=o] coordinates {(\timepointbpstagetwod,\wallthicknessbpstagetwod)};
            
            %% Pericardium scale 27
            \timeplot{grad1x5}{supplementary_materials/figures/data/wall_thickness_mid_cavity_s180_27.csv}
            \addplot [color=grad1x5, forget plot, mark=o] coordinates {(\timepointbpstagetwoe,\wallthicknessbpstagetwoe)};
            
            %% Pericardium scale 81
            \timeplot{grad1x6}{supplementary_materials/figures/data/wall_thickness_mid_cavity_s180_81.csv}
            \addplot [color=grad1x6, forget plot, mark=o] coordinates {(\timepointbpstagetwof,\wallthicknessbpstagetwof)};


        \end{axis}


        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=800,
                ymin=36, ymax=72,
                xlabel=,
                ylabel=\small{Endocardial diameter \(\left[\si{mm}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3cm,align=center},
                xticklabels=\empty,
                %xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_diameter,
                at={(plot_wall_thickness.south)},
                anchor=north,
            ]

            %% Draw baseline
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\cavitydiameterpstagetwob) (2000,\cavitydiameterpstagetwob)};
            
            % Pericardium scale 0.33
            \timeplot[diameter]{grad1x1}{supplementary_materials/figures/data/diameter_s180_0.33.csv}
            \addplot [color=grad1x1, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbpstagetwoa,\diameterbpstagetwoa)};

            % Pericardium scale 1
            \timeplot[diameter]{grad1x2}{supplementary_materials/figures/data/diameter_s180_1.csv}
            \addplot [color=grad1x2, forget plot, mark=o] coordinates {(\timepointbpstagetwob,\diameterbpstagetwob)};
            
            % Pericardium scale 3
            \timeplot[diameter]{grad1x3}{supplementary_materials/figures/data/diameter_s180_3.csv}
            \addplot [color=grad1x3, forget plot, mark=o] coordinates {(\timepointbpstagetwoc,\diameterbpstagetwoc)};
            
            % Pericardium scale 9
            \timeplot[diameter]{grad1x4}{supplementary_materials/figures/data/diameter_s180_9.csv}
            \addplot [color=grad1x4, forget plot, mark=o] coordinates {(\timepointbpstagetwod,\diameterbpstagetwod)};
            
            % Pericardium scale 27
            \timeplot[diameter]{grad1x5}{supplementary_materials/figures/data/diameter_s180_27.csv}
            \addplot [color=grad1x5, forget plot, mark=o] coordinates {(\timepointbpstagetwoe,\diameterbpstagetwoe)};
            
            % Pericardium scale 81
            \timeplot[diameter]{grad1x6}{supplementary_materials/figures/data/diameter_s180_81.csv}
            \addplot [color=grad1x6, forget plot, mark=o] coordinates {(\timepointbpstagetwof,\diameterbpstagetwof)};


    
        \end{axis}


        \begin{axis}[
                scale only axis=true,
                width=\textwidth-7cm,
                height=3cm,
                name=cell_mms_uncoupled_left,
                xmin=-50, xmax=800,
                ymin=0.09, ymax=0.3,
                xlabel=,
                ylabel=\small{Collagen mass fraction \(\xi^{\text{c}}\left[\si{\%}\right]\)},
                y label style={at={(axis description cs:-0.05,.5)},text width=3cm,align=center},
                ytick={0.1, 0.15, 0.2, 0.25},
                yticklabels={10, 15, 20, 25},
                %xticklabels=\empty,
                xlabel=\small{G\&R time \(s \left[\si{days}\right]\)},
                name=plot_collagen,
                at={(plot_diameter.south)},
                anchor=north,
            ]

            % Draw baseline
            \addplot[mark=none, line width=1pt, color=gray, dotted, line width=0.5pt]
                coordinates
                    {(-1000,\collagenmassfractionapstagetwob) (2000,\collagenmassfractionapstagetwob)};
        
            %% Pericardium scale 0.33
            \plotwithstddev{grad1x1}{supplementary_materials/figures/data/collagen_mass_fraction_s180_0.33.csv}
            \addplot [color=grad1x1, forget plot, mark=x, mark options={scale=2}] coordinates {(\timepointbpstagetwoa,\collagenmassfractionbpstagetwoa)};

            %% Pericardium scale 1
            \plotwithstddev{grad1x2}{supplementary_materials/figures/data/collagen_mass_fraction_s180_1.csv}
            \addplot [color=grad1x2, forget plot, mark=o] coordinates {(\timepointbpstagetwob,\collagenmassfractionbpstagetwob)};
        
            %% Pericardium scale 3
            \plotwithstddev{grad1x3}{supplementary_materials/figures/data/collagen_mass_fraction_s180_3.csv}
            \addplot [color=grad1x3, forget plot, mark=o] coordinates {(\timepointbpstagetwoc,\collagenmassfractionbpstagetwoc)};
        
            %% Pericardium scale 9
            \plotwithstddev{grad1x4}{supplementary_materials/figures/data/collagen_mass_fraction_s180_9.csv}
            \addplot [color=grad1x4, forget plot, mark=o] coordinates {(\timepointbpstagetwod,\collagenmassfractionbpstagetwod)};
        
            %% Pericardium scale 27
            \plotwithstddev{grad1x5}{supplementary_materials/figures/data/collagen_mass_fraction_s180_27.csv}
            \addplot [color=grad1x5, forget plot, mark=o] coordinates {(\timepointbpstagetwoe,\collagenmassfractionbpstagetwoe)};
        
            %% Pericardium scale 81
            \plotwithstddev{grad1x6}{supplementary_materials/figures/data/collagen_mass_fraction_s180_81.csv}
            \addplot [color=grad1x6, forget plot, mark=o] coordinates {(\timepointbpstagetwof,\collagenmassfractionbpstagetwof)};
        
    
            % % save point at bottom of the diagram
            % \coordinate (bottomcaseaa) at (axis cs:{\timepointarstageone},0.09);
            % \coordinate (bottomcaseab) at (axis cs:{\timepointbrstageone-5},0.09);
            % \coordinate (bottomcaseac) at (axis cs:{\timepointcrstageone},0.09);
            % \coordinate (bottomcasebb) at (axis cs:{\timepointbistagetwo},0.09);
            % \coordinate (bottomcasecb) at (axis cs:{\timepointbrstagetwo-5},0.09);
            % \coordinate (bottomcasecd) at (axis cs:{\timepointcrstagetwo},0.09);
    
        \end{axis}


        \node[anchor=north west,align=left,text width=5cm] at (plot_pressure.north east) {%
            Simulation cases\\
            {\small
                    \begin{tabular}{cl}
                        \ref{pgfplots:p0.33} & $\kappa=0.33$\\
                        \ref{pgfplots:p1} & $\kappa=1$\\
                        \ref{pgfplots:p3} & $\kappa=3$\\
                        \ref{pgfplots:p9} & $\kappa=9$\\
                        \ref{pgfplots:p27} & $\kappa=27$\\
                        \ref{pgfplots:p81} & $\kappa=81$
                \end{tabular}
            }\\
            ~\\
                Accents\\
            {\small
                \begin{tabular}{cl}
                    \begin{tikzpicture}
                        \draw[thick] (0,0) -- ++(0.6,0);
                    \end{tikzpicture} & average in myocardium\\
                    \begin{tikzpicture}
                        \draw (0,0) -- ++(0.6,0);
                        \draw (0,-0.15) -- ++(0.6,0);
                        \fill[color=black!30] (0,0) rectangle(0.6,-0.15);
                    \end{tikzpicture} & Standard deviation in\\&myocardium\\
                    \ref{pgfplots:homeostatic_stress} & Homeostatic stress / \\
                    & baseline value\\
                    \ref{pgfplots:unstable} & Stopping criterion\\
                    \ref{pgfplots:homeostasis} & Homeostasis criterion
                \end{tabular}
            }%
        };
        
   \end{tikzpicture}
\end{center}
